A PCA approach to stellar effective temperatures

The derivation of the effective temperature of a star is a critical first step in a detailed spectroscopic analysis. Spectroscopic methods suffer from systematic errors related to model simplifications. Photometric methods may be more robust, but are exposed to the distortions caused by interstellar reddening. Direct methods are difficult to apply, since fundamental data of high accuracy are hard to obtain. We explore a new approach in which the spectrum is used to characterize a star's effective temperature based on a calibration established by a small set of standard stars. We perform principal component analysis on homogeneous libraries of stellar spectra, then calibrate a relationship between the principal components and the effective temperature using a set of stars with reliable effective temperatures. We find that our procedure gives excellent consistency when spectra from a homogeneous set of observations are used. Systematic offsets may appear when combining observations from different sources. Using as reference the spectra of stars with high-quality spectroscopic temperatures in the Elodie library, we define a temperature scale for FG-type disk dwarfs with an internal consistency of about 50 K, in excellent agreement with temperatures from direct determinations, but distinct from widely used scales based on the infrared flux method.

==> (inline-0) <==
\begin{longtable}{lcccccccl}
\caption{Effective temperatures for stars in the Elodie library.}\\
\hline
\hline
Filename & Star & $T_{\rm eff}$ & $Q_{T\mathrm{eff}}$ & $\log g$ & $Q_{\log g}$ & [Fe/H] &
$Q_{\rm [Fe/H]}$ &  $T_{\rm eff}$ This work \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Filename & Star & $T_{\rm eff}$ & $Q_{T\mathrm{eff}}$ & $\log g$ & $Q_{\log g}$ & [Fe/H] &
$Q_{\rm [Fe/H]}$ &  $T_{\rm eff}$ This work \\
\hline
\endhead
\hline
\endfoot
00001.fits & HD  245 & 5433. & 3 & 3.50 & 1 & -0.76 & 3 & 5739. \\
00003.fits & HD  400 & 6146. & 4 & 4.09 & 1 & -0.28 & 4 & 6073. \\
00004.fits & HD  693 & 6156. & 4 & 4.13 & 1 & -0.42 & 3 & 6123. \\
00010.fits & HD  3268 & 6130. & 3 & 4.01 & 1 & -0.24 & 2 & 6146. \\
00012.fits & HD  3567 & 5991. & 4 & 3.96 & 1 & -1.25 & 4 & 5977. \\
00013.fits & HD  3628 & 5701. & 4 & 4.06 & 1 & -0.19 & 2 & 5768. \\
00020.fits & HD  4614 & 5890. & 4 & 4.40 & 1 & -0.28 & 4 & 5909. \\
00028.fits & HD  6582 & 5313. & 4 & 4.40 & 1 & -0.83 & 4 & 5356. \\
00029.fits & HD  6582 & 5313. & 4 & 4.40 & 1 & -0.83 & 4 & 5334. \\
00032.fits & HD  6920 & 5808. & 3 & 3.47 & 1 & -0.11 & 3 & 5903. \\
00034.fits & HD  9562 & 5821. & 4 & 3.98 & 1 & 0.15 & 4 & 5855. \\
00038.fits & HD  10145 & 5673. & 2 & 4.40 & 1 & -0.01 & 2 & 5656. \\
00039.fits & HD  10307 & 5862. & 4 & 4.27 & 1 & 0.00 & 4 & 5871. \\
00044.fits & HD  12235 & 6061. & 2 & 4.29 & 1 & 0.24 & 2 & 6004. \\
00045.fits & HD  12235 & 6061. & 2 & 4.29 & 1 & 0.24 & 2 & 5995. \\
00048.fits & HD  13612 & 6097. & 1 & 4.15 & 1 & -0.11 & 1 & 6077. \\
00049.fits & HD  13612 & 6097. & 1 & 4.15 & 1 & -0.11 & 1 & 6077. \\
00050.fits & HD  13783 & 5451. & 4 & 4.14 & 1 & -0.67 & 3 & 5513. \\
00051.fits & HD  13974 & 5597. & 4 & 3.92 & 1 & -0.41 & 3 & 5658. \\
00052.fits & HD  13974 & 5597. & 4 & 3.92 & 1 & -0.41 & 3 & 5684. \\
00055.fits & HD  14214 & 5950. & 1 & 4.16 & 1 & 0.01 & 2 & 6060. \\
00056.fits & HD  14214 & 5950. & 1 & 4.16 & 1 & 0.01 & 2 & 6060. \\
00057.fits & HD  14214 & 5950. & 1 & 4.16 & 1 & 0.01 & 2 & 6054. \\
00058.fits & HD  14214 & 6100. & 1 & 4.16 & 1 & 0.01 & 2 & 6038. \\
00059.fits & HD  14374 & 5449. & 2 & 4.30 & 1 & -0.09 & 2 & 5448. \\
00070.fits & HD  16765 & 6398. & 0 & 4.06 & 1 & -0.14 & 0 & 6204. \\
00071.fits & HD  16765 & 6400. & 0 & 4.14 & 1 & -0.13 & 0 & 6218. \\
00075.fits & HD  18768 & 5733. & 3 & 3.81 & 1 & -0.53 & 3 & 5812. \\
00076.fits & HD  18995 & 6970. & 0 & 4.38 & 1 & -0.05 & 0 & 6757. \\
00077.fits & HD  19019 & 6063. & 2 & 4.00 & 1 & -0.17 & 2 & 6041. \\
00078.fits & HD  19304 & 6860. & 0 & 3.88 & 1 & -0.90 & 0 & 6282. \\
00079.fits & HD  19308 & 5844. & 2 & 4.30 & 1 & 0.08 & 2 & 5810. \\
00080.fits & HD  19373 & 5955. & 4 & 4.12 & 1 & 0.04 & 3 & 5958. \\
00081.fits & HD  19445 & 5963. & 3 & 4.37 & 1 & -2.01 & 3 & 5925. \\
00083.fits & HD  19648 & 6666. & 0 & 4.31 & 1 & 0.00 & 0 & 6400. \\
00084.fits & HD  19994 & 6094. & 4 & 4.07 & 1 & 0.16 & 4 & 6098. \\
00085.fits & HD  19994 & 6094. & 4 & 4.07 & 1 & 0.16 & 4 & 6084. \\
00086.fits & HD  20039 & 5372. & 0 & 4.36 & 1 & -0.42 & 0 & 5298. \\
00089.fits & HD  20512 & 5193. & 3 & 3.59 & 1 & -0.20 & 2 & 5377. \\
00091.fits & HD  22211 & 5763. & 0 & 4.09 & 1 & -0.30 & 0 & 6069. \\
00092.fits & HD  22484 & 5989. & 4 & 4.10 & 1 & -0.07 & 4 & 5961. \\
00093.fits & HD  22484 & 5989. & 4 & 4.10 & 1 & -0.07 & 4 & 5968. \\
00095.fits & HD  22556 & 6155. & 1 & 4.20 & 1 & -0.17 & 2 & 5958. \\
00096.fits & HD  22879 & 5841. & 4 & 4.27 & 1 & -0.84 & 4 & 5802. \\
00106.fits & HD  24040 & 5579. & 0 & 4.10 & 1 & 0.10 & 0 & 5808. \\
00107.fits & HD  24053 & 5723. & 2 & 4.40 & 1 & 0.04 & 2 & 5731. \\
00110.fits & HD  24552 & 5803. & 0 & 4.33 & 1 & -0.05 & 0 & 5862. \\
00112.fits & HD  25457 & 6204. & 2 & 4.30 & 1 & -0.03 & 2 & 6183. \\
00114.fits & HD  25621 & 6243. & 2 & 3.93 & 1 & 0.01 & 2 & 6245. \\
00115.fits & HD  25621 & 6243. & 2 & 3.93 & 1 & 0.01 & 2 & 6248. \\
00116.fits & HD  25621 & 6243. & 2 & 3.93 & 1 & 0.01 & 2 & 6228. \\
00118.fits & HD  26462 & 6809. & 0 & 4.10 & 1 & 0.06 & 0 & 6873. \\
00119.fits & HD  26462 & 6809. & 0 & 4.10 & 1 & 0.06 & 0 & 6871. \\
00124.fits & HD  28005 & 5900. & 2 & 4.20 & 1 & 0.26 & 2 & 5757. \\
00125.fits & HD  12235 & 6061. & 2 & 4.29 & 1 & 0.24 & 2 & 5976. \\
00136.fits & HD  30562 & 5860. & 4 & 4.03 & 1 & 0.17 & 4 & 5914. \\
00137.fits & HD  30562 & 5860. & 4 & 4.03 & 1 & 0.17 & 4 & 5907. \\
00141.fits & HD  33256 & 6240. & 1 & 3.97 & 1 & -0.33 & 3 & 6292. \\
00142.fits & HD  33256 & 6240. & 1 & 3.97 & 1 & -0.33 & 3 & 6303. \\
00143.fits & HD  33313 & 6455. & 0 & 4.27 & 1 & -0.20 & 0 & 6168. \\
00144.fits & HD  33608 & 6503. & 2 & 4.06 & 1 & 0.22 & 2 & 6469. \\
00145.fits & HD  33608 & 6503. & 2 & 4.06 & 1 & 0.22 & 2 & 6473. \\
00170.fits & HD  38769 & 6942. & 0 & 3.70 & 1 & -2.10 & 0 & 6684. \\
00171.fits & HD  38858 & 5730. & 4 & 4.30 & 1 & -0.23 & 2 & 5691. \\
00176.fits & HD  39587 & 5918. & 4 & 4.36 & 1 & -0.03 & 4 & 5925. \\
00177.fits & HD  39833 & 5767. & 1 & 4.06 & 1 & 0.04 & 2 & 5819. \\
00186.fits & HD  40512 & 6541. & 0 & 4.39 & 1 & 0.00 & 0 & 6535. \\
00188.fits & HD  40616 & 5881. & 2 & 4.00 & 1 & -0.22 & 2 & 5716. \\
00189.fits & HD  40616 & 5881. & 2 & 4.00 & 1 & -0.22 & 2 & 5782. \\
00197.fits & HD  41661 & 6200. & 1 & 4.22 & 1 & 0.00 & 0 & 6472. \\
00198.fits & HD  41712 & 6737. & 0 & 4.13 & 1 & 0.03 & 0 & 6488. \\
00199.fits & HD  41770 & 6800. & 1 & 3.77 & 1 & 0.52 & 0 & 6839. \\
00202.fits & HD  42548 & 6400. & 1 & 3.99 & 1 & -0.17 & 0 & 6548. \\
00203.fits & HD  42618 & 5726. & 3 & 4.58 & 1 & -0.16 & 2 & 5721. \\
00204.fits & HD  43318 & 6212. & 3 & 4.08 & 1 & -0.18 & 2 & 6169. \\
00205.fits & HD  43318 & 6212. & 3 & 4.08 & 1 & -0.18 & 2 & 6173. \\
00206.fits & HD  43338 & 6625. & 2 & 3.71 & 1 & 0.04 & 0 & 6842. \\
00207.fits & HD  43358 & 6300. & 1 & 4.27 & 1 & -0.03 & 0 & 6368. \\
00208.fits & HD  43587 & 5870. & 4 & 4.10 & 1 & -0.09 & 2 & 5880. \\
00209.fits & HD  43587 & 5870. & 4 & 4.10 & 1 & -0.09 & 2 & 5879. \\
00210.fits & HD  43587 & 5870. & 4 & 4.10 & 1 & -0.09 & 2 & 5886. \\
00211.fits & HD  43587 & 5870. & 4 & 4.10 & 1 & -0.09 & 2 & 5921. \\
00212.fits & HD  43823 & 6300. & 1 & 3.52 & 1 & 0.00 & 0 & 6399. \\
00213.fits & HD  43856 & 6122. & 2 & 4.10 & 1 & -0.19 & 2 & 6112. \\
00215.fits & HD  44195 & 6900. & 1 & 3.94 & 1 & 0.00 & 0 & 7042. \\
00221.fits & HD  44966 & 6400. & 1 & 4.26 & 1 & -0.06 & 0 & 6327. \\
00224.fits & HD  45067 & 5998. & 4 & 4.03 & 1 & -0.09 & 3 & 5992. \\
00225.fits & HD  45067 & 5998. & 4 & 4.03 & 1 & -0.09 & 3 & 5989. \\
00228.fits & HD  45282 & 5273. & 4 & 3.15 & 1 & -1.46 & 4 & 5279. \\
00229.fits & HD  45431 & 6800. & 1 & 3.52 & 1 & 0.00 & 0 & 6813. \\
00230.fits & HD  45600 & 6500. & 1 & 4.33 & 1 & 0.00 & 0 & 6351. \\
00233.fits & HD  45759 & 6200. & 1 & 4.23 & 1 & 0.00 & 0 & 6081. \\
00237.fits & HD  46090 & 5700. & 1 & 4.39 & 0 & 0.00 & 0 & 5588. \\
00255.fits & HD  46558 & 6650. & 1 & 4.09 & 1 & -0.15 & 0 & 6774. \\
00258.fits & HD  47309 & 5791. & 1 & 4.14 & 1 & 0.00 & 0 & 5752. \\
00263.fits & HD  48568 & 6500. & 1 & 4.28 & 1 & 0.00 & 0 & 6623. \\
00281.fits & HD  49932 & 6100. & 1 & 4.09 & 1 & -0.19 & 0 & 6266. \\
00282.fits & HD  49933 & 6515. & 4 & 4.27 & 1 & -0.49 & 3 & 6483. \\
00283.fits & HD  50039 & 6250. & 1 & 4.08 & 1 & 0.00 & 0 & 6316. \\
00285.fits & HD  50522 & 5082. & 3 & 3.12 & 1 & 0.05 & 1 & 5491. \\
00286.fits & HD  50554 & 6026. & 3 & 4.55 & 1 & -0.01 & 2 & 6010. \\
00287.fits & HD  51530 & 6051. & 3 & 3.94 & 1 & -0.47 & 3 & 6041. \\
00292.fits & HD  57749 & 6849. & 0 & 4.24 & 1 & -0.01 & 0 & 6838. \\
00293.fits & HD  57749 & 6849. & 0 & 4.24 & 1 & -0.01 & 0 & 6827. \\
00294.fits & HD  58946 & 6921. & 2 & 4.07 & 1 & -0.07 & 0 & 6936. \\
00295.fits & HD  59688 & 5702. & 0 & 4.18 & 1 & -0.07 & 0 & 5854. \\
00298.fits & HD  60803 & 5895. & 0 & 3.79 & 0 & 0.00 & 0 & 5887. \\
00299.fits & HD  60803 & 5895. & 0 & 3.79 & 0 & 0.00 & 0 & 5887. \\
00301.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6522. \\
00302.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6520. \\
00303.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6531. \\
00304.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6530. \\
00305.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6538. \\
00306.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6531. \\
00307.fits & HD  61421 & 6562. & 4 & 4.08 & 1 & -0.02 & 4 & 6530. \\
00308.fits & HD  62161 & 6545. & 0 & 4.44 & 1 & 0.00 & 0 & 6407. \\
00309.fits & HD  62323 & 6130. & 1 & 4.40 & 1 & 0.00 & 1 & 6113. \\
00313.fits & HD  63108 & 6714. & 0 & 4.08 & 1 & 0.00 & 0 & 6595. \\
00315.fits & HD  64021 & 6916. & 0 & 4.07 & 1 & -0.06 & 0 & 6748. \\
00317.fits & HD  64090 & 5415. & 4 & 4.50 & 1 & -1.69 & 3 & 5457. \\
00318.fits & HD  64235 & 6775. & 0 & 4.05 & 1 & -0.10 & 0 & 6611. \\
00319.fits & HD  64235 & 6775. & 0 & 4.05 & 1 & -0.10 & 0 & 6618. \\
00320.fits & HD  64606 & 5182. & 4 & 4.28 & 1 & -0.91 & 4 & 5247. \\
00323.fits & HD  64685 & 6995. & 0 & 4.36 & 1 & 0.00 & 0 & 6810. \\
00324.fits & HD  64815 & 5864. & 2 & 4.00 & 1 & -0.33 & 2 & 5696. \\
00326.fits & HD  65123 & 6517. & 0 & 3.90 & 1 & -0.20 & 0 & 6202. \\
00327.fits & HD  65583 & 5318. & 4 & 4.65 & 1 & -0.70 & 3 & 5290. \\
00329.fits & HD  65874 & 5936. & 2 & 4.00 & 1 & 0.05 & 2 & 5925. \\
00330.fits & HD  66011 & 6025. & 1 & 3.70 & 1 & 0.25 & 2 & 6111. \\
00331.fits & HD  66573 & 5770. & 3 & 4.48 & 1 & -0.54 & 3 & 5642. \\
00333.fits & HD  67230 & 6779. & 0 & 3.50 & 1 & 0.30 & 0 & 7126. \\
00334.fits & HD  3196 & 6210. & 0 & 4.14 & 0 & 0.00 & 0 & 6016. \\
00335.fits & HD  3196 & 6234. & 0 & 4.10 & 1 & 0.16 & 0 & 6016. \\
00336.fits & HD  68284 & 5902. & 2 & 4.00 & 1 & -0.56 & 2 & 5807. \\
00337.fits & HD  68380 & 6668. & 0 & 4.09 & 1 & -0.19 & 0 & 6436. \\
00338.fits & HD  3229 & 6279. & 1 & 3.90 & 1 & -0.28 & 1 & 6308. \\
00339.fits & HD  3229 & 6279. & 1 & 3.90 & 1 & -0.28 & 1 & 6312. \\
00341.fits & HD  70923 & 5986. & 2 & 4.25 & 1 & 0.06 & 2 & 5996. \\
00342.fits & HD  70937 & 7000. & 0 & 4.18 & 1 & -0.20 & 0 & 6443. \\
00343.fits & HD  70937 & 7000. & 0 & 4.18 & 1 & -0.20 & 0 & 6430. \\
00344.fits & HD  70958 & 6275. & 1 & 4.21 & 1 & -0.03 & 0 & 6192. \\
00345.fits & HD  70958 & 6275. & 1 & 4.21 & 1 & -0.03 & 0 & 6196. \\
00346.fits & HD  71148 & 5801. & 3 & 4.36 & 1 & -0.04 & 2 & 5861. \\
00352.fits & HD  71595 & 6816. & 0 & 3.99 & 1 & -0.05 & 0 & 6481. \\
00357.fits & HD  72905 & 5869. & 3 & 4.40 & 1 & -0.08 & 3 & 5770. \\
00358.fits & HD  72945 & 6276. & 2 & 4.41 & 1 & 0.03 & 2 & 6241. \\
00359.fits & HD  72945 & 6276. & 2 & 4.41 & 1 & 0.03 & 2 & 5604. \\
00360.fits & HD  73344 & 6060. & 2 & 4.10 & 1 & 0.08 & 2 & 6126. \\
00362.fits & HD  75318 & 5450. & 1 & 4.36 & 1 & 0.00 & 0 & 5397. \\
00365.fits & HD  76151 & 5751. & 4 & 4.40 & 1 & 0.05 & 4 & 5739. \\
00366.fits & HD  76932 & 5850. & 4 & 4.05 & 1 & -0.93 & 4 & 5824. \\
00370.fits & HD  78362 & 6990. & 1 & 4.14 & 1 & 0.39 & 2 & 7147. \\
00371.fits & HD  78362 & 6990. & 1 & 4.14 & 1 & 0.39 & 2 & 7146. \\
00373.fits & HD  81809 & 5688. & 4 & 3.92 & 1 & -0.29 & 2 & 5663. \\
00374.fits & HD  81809 & 5688. & 4 & 3.92 & 1 & -0.29 & 2 & 5650. \\
00375.fits & HD  81997 & 6667. & 0 & 4.09 & 1 & 0.10 & 0 & 6460. \\
00376.fits & HD  81997 & 6667. & 0 & 4.09 & 1 & 0.10 & 0 & 6453. \\
00378.fits & HD  84607 & 6888. & 0 & 4.14 & 1 & -0.10 & 0 & 6890. \\
00379.fits & HD  84607 & 6888. & 0 & 4.12 & 1 & -0.10 & 0 & 6884. \\
00380.fits & HD  84937 & 6264. & 4 & 3.97 & 1 & -2.15 & 3 & 6270. \\
00385.fits & HD  87141 & 6351. & 3 & 3.96 & 1 & 0.07 & 3 & 6255. \\
00386.fits & HD  87141 & 6351. & 3 & 3.96 & 1 & 0.07 & 3 & 6254. \\
00389.fits & HD  88725 & 5658. & 4 & 4.34 & 1 & -0.62 & 4 & 5701. \\
00391.fits & HD  89307 & 5852. & 0 & 4.31 & 1 & -0.16 & 0 & 5969. \\
00392.fits & HD  89507 & 6719. & 0 & 4.14 & 1 & -0.18 & 0 & 6580. \\
00393.fits & HD  89507 & 6719. & 0 & 4.14 & 1 & -0.18 & 0 & 6585. \\
00394.fits & HD  89744 & 6281. & 3 & 4.12 & 1 & 0.21 & 3 & 6242. \\
00396.fits & HD  90508 & 5750. & 3 & 4.35 & 1 & -0.30 & 2 & 5774. \\
00397.fits & HD  94028 & 5980. & 4 & 4.19 & 1 & -1.45 & 4 & 5993. \\
00400.fits & HD  95128 & 5865. & 4 & 4.28 & 1 & 0.00 & 4 & 5848. \\
00404.fits & HD  98630 & 6060. & 2 & 4.00 & 1 & 0.22 & 2 & 6061. \\
00407.fits & HD  99649 & 6860. & 0 & 4.25 & 1 & 0.00 & 0 & 6668. \\
00409.fits & HD 100563 & 6409. & 2 & 4.31 & 1 & 0.03 & 2 & 6449. \\
00410.fits & HD 100563 & 6409. & 2 & 4.31 & 1 & 0.03 & 2 & 6454. \\
00411.fits & HD 101177 & 5805. & 1 & 4.35 & 1 & -0.18 & 2 & 5917. \\
00415.fits & HD 103095 & 5064. & 4 & 4.63 & 1 & -1.33 & 4 & 5071. \\
00418.fits & HD 106116 & 5725. & 1 & 4.37 & 0 & 0.15 & 2 & 5677. \\
00419.fits & HD 106210 & 5535. & 0 & 4.38 & 1 & 0.00 & 0 & 5680. \\
00420.fits & HD 106516 & 6156. & 3 & 4.36 & 1 & -0.72 & 3 & 6120. \\
00421.fits & HD 106516 & 6156. & 3 & 4.36 & 1 & -0.72 & 3 & 6098. \\
00423.fits & HD 107705 & 6040. & 2 & 4.20 & 1 & 0.06 & 2 & 6161. \\
00424.fits & HD 108076 & 5723. & 4 & 4.35 & 1 & -0.84 & 4 & 5753. \\
00426.fits & HD 108678 & 6827. & 0 & 4.30 & 1 & 0.00 & 0 & 6506. \\
00428.fits & HD 108954 & 6043. & 4 & 4.38 & 1 & -0.12 & 3 & 6023. \\
00429.fits & HD 108956 & 5855. & 0 & 4.01 & 1 & -0.25 & 0 & 5803. \\
00431.fits & HD 109358 & 5894. & 4 & 4.39 & 1 & -0.16 & 4 & 5832. \\
00434.fits & HD 110897 & 5890. & 4 & 4.31 & 1 & -0.50 & 4 & 5821. \\
00445.fits & HD 114762 & 5880. & 4 & 4.16 & 1 & -0.73 & 4 & 5881. \\
00446.fits & HD 115274 & 6071. & 0 & 3.91 & 1 & -0.45 & 0 & 6134. \\
00447.fits & HD 115383 & 5979. & 4 & 4.14 & 1 & 0.08 & 4 & 5985. \\
00448.fits & HD 116568 & 6824. & 0 & 4.39 & 1 & 0.00 & 0 & 6509. \\
00449.fits & HD 116568 & 6824. & 0 & 4.38 & 1 & 0.00 & 0 & 6505. \\
00450.fits & HD 117176 & 5529. & 4 & 3.93 & 1 & -0.07 & 4 & 5539. \\
00451.fits & HD 117635 & 5214. & 2 & 4.20 & 1 & -0.47 & 2 & 5198. \\
00455.fits & HD 124292 & 5535. & 1 & 4.36 & 1 & 0.00 & 0 & 5485. \\
00458.fits & HD 124850 & 6096. & 1 & 3.84 & 1 & -0.11 & 3 & 6144. \\
00460.fits & HD 126053 & 5661. & 4 & 4.37 & 1 & -0.38 & 4 & 5678. \\
00461.fits & HD 126868 & 5561. & 2 & 3.60 & 1 & -0.04 & 2 & 5648. \\
00463.fits & HD 128167 & 6782. & 4 & 4.32 & 1 & -0.40 & 4 & 6642. \\
00465.fits & HD 133002 & 5567. & 0 & 4.21 & 1 & -0.20 & 0 & 5530. \\
00466.fits & HD 133002 & 5567. & 0 & 4.21 & 1 & -0.20 & 0 & 5548. \\
00468.fits & HD 133826 & 6075. & 0 & 4.23 & 1 & -0.03 & 0 & 6094. \\
00469.fits & HD 134044 & 6227. & 0 & 4.41 & 1 & 0.00 & 0 & 6226. \\
00471.fits & HD 137107 & 6037. & 2 & 4.30 & 1 & 0.00 & 2 & 6061. \\
00472.fits & HD 137107 & 6037. & 2 & 4.30 & 1 & 0.00 & 2 & 6032. \\
00478.fits & HD 139798 & 6798. & 4 & 4.16 & 0 & -0.13 & 2 & 6849. \\
00479.fits & HD 140283 & 5693. & 3 & 3.55 & 1 & -2.49 & 2 & 5721. \\
00480.fits & HD 140283 & 5693. & 3 & 3.55 & 1 & -2.49 & 2 & 5783. \\
00481.fits & HD 140538 & 5675. & 2 & 4.50 & 1 & 0.02 & 2 & 5654. \\
00482.fits & HD 141004 & 5890. & 4 & 4.10 & 1 & -0.02 & 4 & 5875. \\
00483.fits & HD 142860 & 6259. & 4 & 4.09 & 1 & -0.19 & 4 & 6297. \\
00486.fits & HD 144284 & 6170. & 4 & 4.13 & 1 & 0.22 & 2 & 6224. \\
00487.fits & HD 145675 & 5348. & 3 & 4.44 & 1 & 0.43 & 4 & 5329. \\
00489.fits & HD 145729 & 6030. & 0 & 4.29 & 1 & -0.15 & 0 & 6015. \\
00490.fits & HD 146233 & 5796. & 4 & 4.40 & 1 & 0.02 & 3 & 5775. \\
00495.fits & HD 147907 & 6912. & 0 & 4.33 & 1 & 0.00 & 0 & 6621. \\
00497.fits & HD 150680 & 5758. & 2 & 3.77 & 1 & 0.04 & 4 & 5852. \\
00498.fits & HD 152391 & 5495. & 2 & 4.30 & 1 & -0.08 & 2 & 5434. \\
00502.fits & HD 154797 & 6705. & 0 & 4.09 & 1 & 0.10 & 0 & 6494. \\
00503.fits & HD 154931 & 5910. & 2 & 4.00 & 1 & -0.10 & 2 & 5863. \\
00504.fits & HD 157089 & 5778. & 4 & 4.06 & 1 & -0.55 & 4 & 5781. \\
00506.fits & HD 157214 & 5685. & 4 & 4.15 & 1 & -0.42 & 4 & 5678. \\
00511.fits & HD 159482 & 5662. & 4 & 4.18 & 1 & -0.88 & 4 & 5699. \\
00517.fits & HD 161622 & 6774. & 0 & 4.41 & 1 & 0.00 & 0 & 6571. \\
00519.fits & HD 161797A & 5467. & 2 & 3.88 & 1 & 0.20 & 4 & 5590. \\
00522.fits & HD 162056 & 6842. & 0 & 4.07 & 1 & -0.09 & 0 & 7011. \\
00526.fits & HD 162691 & 6842. & 0 & 4.04 & 1 & -0.12 & 0 & 6515. \\
00528.fits & HD 162917 & 6380. & 1 & 4.10 & 1 & 0.10 & 1 & 6513. \\
00535.fits & HD 164115 & 6938. & 0 & 3.78 & 1 & 0.00 & 0 & 6628. \\
00536.fits & HD 164115 & 6938. & 0 & 3.75 & 1 & 0.00 & 0 & 6625. \\
00539.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6711. \\
00540.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6705. \\
00541.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6698. \\
00542.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6696. \\
00543.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6693. \\
00544.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6688. \\
00545.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6695. \\
00546.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6696. \\
00547.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6699. \\
00548.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6701. \\
00549.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6687. \\
00552.fits & HD 165146 & 6892. & 0 & 4.10 & 1 & 0.06 & 0 & 6608. \\
00553.fits & HD 165173 & 5505. & 2 & 4.30 & 1 & -0.05 & 2 & 5487. \\
00555.fits & HD 165401 & 5816. & 4 & 4.36 & 1 & -0.40 & 4 & 5652. \\
00557.fits & HD 165476 & 5845. & 2 & 4.10 & 1 & -0.06 & 2 & 5821. \\
00558.fits & HD 165476 & 5845. & 2 & 4.10 & 1 & -0.06 & 2 & 5786. \\
00562.fits & HD 165908 & 5957. & 4 & 4.16 & 1 & -0.52 & 4 & 5967. \\
00563.fits & HD 165908 & 5957. & 4 & 4.16 & 1 & -0.52 & 4 & 5922. \\
00565.fits & HD 166073 & 6809. & 0 & 4.08 & 1 & 0.00 & 0 & 6331. \\
00567.fits & HD 166183 & 6607. & 0 & 4.04 & 1 & -0.16 & 0 & 6295. \\
00569.fits & HD 166233 & 6661. & 1 & 3.57 & 1 & 0.20 & 0 & 6707. \\
00570.fits & HD 166257 & 6563. & 0 & 4.16 & 1 & 0.08 & 0 & 6398. \\
00572.fits & HD 166285 & 6257. & 2 & 3.90 & 1 & -0.22 & 1 & 6325. \\
00573.fits & HD 166285 & 6257. & 2 & 3.90 & 1 & -0.22 & 1 & 6324. \\
00578.fits & HD 167065 & 6115. & 0 & 4.24 & 1 & -0.02 & 0 & 6100. \\
00579.fits & HD 167278 & 6350. & 1 & 4.04 & 1 & -0.18 & 0 & 6416. \\
00585.fits & HD 169006 & 6288. & 0 & 3.98 & 1 & -0.01 & 0 & 6094. \\
00589.fits & HD 170008 & 5152. & 0 & 3.75 & 1 & -0.10 & 0 & 5281. \\
00593.fits & HD 170291 & 6300. & 1 & 4.25 & 1 & -0.07 & 0 & 6297. \\
00595.fits & HD 166257 & 6557. & 0 & 4.13 & 1 & 0.04 & 0 & 6396. \\
00596.fits & HD 170579 & 6400. & 1 & 4.10 & 1 & -0.22 & 0 & 6285. \\
00600.fits & HD 170818 & 6700. & 1 & 4.14 & 1 & -0.07 & 0 & 6784. \\
00603.fits & HD 170987 & 6500. & 1 & 4.01 & 1 & -0.22 & 0 & 6423. \\
00608.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6695. \\
00609.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6696. \\
00610.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6685. \\
00611.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6669. \\
00612.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6677. \\
00613.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6674. \\
00614.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6675. \\
00615.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6666. \\
00616.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6663. \\
00617.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6679. \\
00618.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6662. \\
00619.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6665. \\
00620.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6671. \\
00621.fits & HD 181853 & 6864. & 0 & 4.31 & 1 & 0.00 & 0 & 6540. \\
00622.fits & HD 171836 & 6800. & 1 & 4.05 & 1 & -0.05 & 0 & 6896. \\
00624.fits & HD 171888 & 6050. & 1 & 4.20 & 1 & 0.00 & 0 & 6064. \\
00628.fits & HD 171954 & 6600. & 1 & 4.41 & 1 & 0.00 & 0 & 6646. \\
00630.fits & HD 172365 & 5800. & 1 & 4.23 & 1 & 0.00 & 0 & 6105. \\
00633.fits & HD 172506 & 6650. & 1 & 4.38 & 1 & 0.00 & 0 & 6842. \\
00635.fits & HD 172675 & 6150. & 1 & 4.15 & 1 & -0.10 & 0 & 6244. \\
00637.fits & HD 172961 & 6400. & 1 & 4.01 & 1 & -0.21 & 0 & 6426. \\
00639.fits & HD 173093 & 6272. & 2 & 4.18 & 1 & -0.24 & 1 & 6323. \\
00645.fits & HD 173667 & 6329. & 4 & 4.03 & 1 & -0.08 & 4 & 6414. \\
00648.fits & HD 174912 & 5882. & 4 & 4.35 & 1 & -0.44 & 4 & 5940. \\
00651.fits & HD 175272 & 6500. & 1 & 4.09 & 1 & 0.00 & 0 & 6597. \\
00654.fits & HD 175337 & 6967. & 3 & 4.19 & 1 & -0.10 & 0 & 6952. \\
00656.fits & HD 175805 & 6300. & 1 & 4.11 & 1 & 0.18 & 0 & 6307. \\
00658.fits & HD 175806 & 6000. & 1 & 4.14 & 1 & -0.05 & 0 & 6159. \\
00661.fits & HD 176303 & 6128. & 2 & 4.22 & 1 & -0.07 & 2 & 6061. \\
00664.fits & HD 177552 & 6800. & 1 & 4.41 & 1 & 0.00 & 0 & 6789. \\
00665.fits & HD 177552 & 6800. & 1 & 4.34 & 1 & 0.00 & 0 & 6773. \\
00670.fits & HD 180945 & 6350. & 1 & 4.15 & 1 & -0.04 & 0 & 6319. \\
00671.fits & HD 181096 & 6275. & 3 & 4.03 & 1 & -0.28 & 3 & 6198. \\
00672.fits & HD 181214 & 6578. & 0 & 4.11 & 1 & 0.00 & 0 & 6335. \\
00673.fits & HD 181526 & 6665. & 0 & 4.01 & 1 & -0.23 & 0 & 6213. \\
00674.fits & HD 181853 & 6864. & 0 & 4.27 & 1 & 0.00 & 0 & 6534. \\
00675.fits & HD 181906 & 6300. & 1 & 4.06 & 1 & -0.16 & 0 & 6288. \\
00678.fits & HD 183085 & 7000. & 1 & 3.76 & 1 & -1.69 & 0 & 6743. \\
00682.fits & HD 184499 & 5733. & 4 & 4.04 & 1 & -0.60 & 4 & 5752. \\
00683.fits & HD 184499 & 5733. & 4 & 4.04 & 1 & -0.60 & 4 & 5762. \\
00684.fits & HD 184571 & 6676. & 0 & 3.57 & 1 & -0.50 & 0 & 6274. \\
00687.fits & HD 185124 & 6892. & 0 & 4.08 & 1 & -0.20 & 0 & 6668. \\
00688.fits & HD 185144 & 5281. & 4 & 4.38 & 1 & -0.26 & 3 & 5284. \\
00690.fits & HD  7476 & 6480. & 2 & 4.00 & 1 & -0.25 & 2 & 6358. \\
00691.fits & HD  7476 & 6480. & 2 & 4.00 & 1 & -0.25 & 2 & 6346. \\
00694.fits & HD 186039 & 6110. & 0 & 4.22 & 1 & -0.16 & 0 & 6037. \\
00695.fits & HD 186104 & 5752. & 3 & 4.20 & 1 & 0.05 & 2 & 5763. \\
00697.fits & HD 186408 & 5787. & 4 & 4.26 & 1 & 0.07 & 4 & 5826. \\
00699.fits & HD 186427 & 5757. & 4 & 4.35 & 1 & 0.06 & 4 & 5729. \\
00700.fits & HD 187003 & 5767. & 0 & 4.17 & 1 & -0.23 & 0 & 5873. \\
00702.fits & HD 187406 & 6757. & 0 & 4.31 & 1 & 0.00 & 0 & 6410. \\
00703.fits & HD 187691 & 6137. & 4 & 4.19 & 1 & 0.08 & 4 & 6117. \\
00704.fits & HD 187897 & 5887. & 2 & 4.30 & 1 & 0.08 & 2 & 5856. \\
00709.fits & HD 189259 & 6908. & 0 & 4.08 & 1 & 0.00 & 0 & 6586. \\
00711.fits & HD 189340 & 5852. & 2 & 4.26 & 1 & -0.19 & 2 & 5859. \\
00714.fits & HD 189509 & 6523. & 0 & 4.09 & 1 & 0.10 & 0 & 6305. \\
00715.fits & HD 189509 & 6523. & 0 & 4.09 & 1 & 0.10 & 0 & 6306. \\
00717.fits & HD 189558 & 5655. & 4 & 3.74 & 1 & -1.14 & 4 & 5663. \\
00718.fits & HD 189712 & 6834. & 0 & 3.89 & 1 & -0.45 & 0 & 6225. \\
00722.fits & HD 190437 & 6669. & 0 & 4.14 & 1 & -0.23 & 0 & 6274. \\
00723.fits & HD 190498 & 6307. & 0 & 4.13 & 1 & 0.00 & 0 & 6357. \\
00724.fits & HD 191026 & 5150. & 1 & 3.49 & 1 & -0.10 & 1 & 5317. \\
00726.fits & HD 191533 & 6167. & 1 & 3.80 & 1 & -0.10 & 2 & 6197. \\
00727.fits & HD 191548 & 6842. & 0 & 4.28 & 1 & -0.04 & 0 & 6588. \\
00728.fits & HD 191709 & 6824. & 0 & 4.20 & 1 & -0.04 & 0 & 6563. \\
00730.fits & HD 192586 & 6762. & 0 & 4.21 & 1 & -0.03 & 0 & 6534. \\
00734.fits & HD 193374 & 6788. & 0 & 4.16 & 1 & 0.00 & 0 & 6456. \\
00739.fits & HD 194598 & 5981. & 4 & 4.26 & 1 & -1.15 & 3 & 5964. \\
00740.fits & HD 195005 & 6075. & 2 & 4.20 & 1 & -0.06 & 2 & 6093. \\
00741.fits & HD 195104 & 6103. & 1 & 4.30 & 1 & -0.19 & 2 & 6134. \\
00742.fits & HD 194154 & 6613. & 0 & 4.50 & 1 & 0.00 & 0 & 6370. \\
00747.fits & HD 195633 & 5956. & 4 & 3.84 & 1 & -0.64 & 3 & 6044. \\
00748.fits & HD 195634 & 6806. & 0 & 3.52 & 1 & 0.00 & 0 & 6970. \\
00751.fits & HD 196203 & 6554. & 0 & 4.10 & 1 & 0.14 & 0 & 6265. \\
00755.fits & HD 196755 & 5598. & 3 & 3.77 & 1 & 0.00 & 3 & 5724. \\
00759.fits & HD 197967 & 6477. & 0 & 4.15 & 1 & 0.00 & 0 & 6312. \\
00761.fits & HD 198023 & 6752. & 0 & 3.99 & 1 & -0.17 & 0 & 6546. \\
00762.fits & HD 198061 & 6594. & 0 & 4.09 & 1 & 0.13 & 0 & 6408. \\
00765.fits & HD 199766 & 6827. & 0 & 4.28 & 1 & 0.00 & 0 & 6357. \\
00766.fits & HD 199766 & 6827. & 0 & 4.28 & 1 & 0.00 & 0 & 6363. \\
00770.fits & HD 200375 & 6582. & 0 & 4.13 & 1 & 0.00 & 0 & 6389. \\
00771.fits & HD 200375 & 6582. & 0 & 4.15 & 1 & 0.00 & 0 & 6353. \\
00773.fits & HD 200580 & 5818. & 4 & 3.97 & 1 & -0.55 & 4 & 5844. \\
00774.fits & HD 200790 & 6126. & 3 & 4.09 & 1 & -0.10 & 3 & 6113. \\
00775.fits & HD 200790 & 6126. & 3 & 4.09 & 1 & -0.10 & 3 & 6119. \\
00780.fits & HD 201099 & 5867. & 3 & 4.16 & 1 & -0.44 & 3 & 5850. \\
00783.fits & HD 201889 & 5614. & 4 & 3.99 & 1 & -0.90 & 3 & 5736. \\
00784.fits & HD 201891 & 5904. & 4 & 4.34 & 1 & -1.04 & 4 & 5897. \\
00786.fits & HD 203235 & 6071. & 2 & 4.10 & 1 & 0.05 & 2 & 6165. \\
00788.fits & HD 203454 & 6197. & 2 & 4.50 & 1 & -0.16 & 2 & 5949. \\
00789.fits & HD 203522 & 5858. & 0 & 3.24 & 1 & 0.20 & 0 & 5930. \\
00790.fits & HD 204155 & 5753. & 4 & 4.02 & 1 & -0.69 & 4 & 5752. \\
00792.fits & HD 204613 & 5680. & 3 & 3.69 & 1 & -0.54 & 3 & 5843. \\
00797.fits & HD 205702 & 6020. & 2 & 4.20 & 1 & 0.01 & 2 & 6023. \\
00802.fits & HD 206862 & 6639. & 0 & 4.05 & 1 & -0.14 & 0 & 6475. \\
00804.fits & HD 207978 & 6289. & 4 & 3.99 & 1 & -0.59 & 4 & 6263. \\
00805.fits & HD 207978 & 6289. & 4 & 3.99 & 1 & -0.59 & 4 & 6340. \\
00806.fits & HD 207978 & 6289. & 4 & 3.99 & 1 & -0.59 & 4 & 6337. \\
00807.fits & HD 208906 & 5970. & 4 & 4.26 & 1 & -0.75 & 4 & 6031. \\
00808.fits & HD 209472 & 6737. & 0 & 4.00 & 1 & -0.16 & 0 & 6469. \\
00812.fits & HD 209965 & 6114. & 0 & 4.00 & 1 & -0.10 & 0 & 5949. \\
00815.fits & HD 212754 & 6146. & 1 & 4.50 & 1 & -0.04 & 1 & 6142. \\
00816.fits & HD 212754 & 6146. & 1 & 4.50 & 1 & -0.04 & 1 & 6150. \\
00818.fits & HD 213235 & 6760. & 0 & 3.91 & 1 & 0.25 & 0 & 6837. \\
00819.fits & HD 214132 & 6802. & 0 & 4.10 & 1 & -0.10 & 0 & 6741. \\
00822.fits & HD 215648 & 6222. & 1 & 4.07 & 1 & -0.30 & 4 & 6118. \\
00828.fits & HD 216385 & 6219. & 4 & 3.95 & 1 & -0.26 & 3 & 6205. \\
00829.fits & HD 217014 & 5761. & 4 & 4.28 & 1 & 0.15 & 4 & 5778. \\
00832.fits & HD 217927 & 6707. & 0 & 4.14 & 1 & 0.00 & 0 & 6515. \\
00833.fits & HD 218059 & 6253. & 1 & 4.27 & 1 & -0.27 & 2 & 6259. \\
00834.fits & HD 218209 & 5592. & 2 & 4.25 & 1 & -0.51 & 2 & 5576. \\
00840.fits & HD 219617 & 5889. & 4 & 3.92 & 1 & -1.40 & 3 & 5937. \\
00841.fits & HD 219617 & 5889. & 4 & 3.92 & 1 & -1.40 & 3 & 5920. \\
00842.fits & HD 219623 & 6099. & 4 & 4.15 & 1 & 0.00 & 4 & 6105. \\
00843.fits & HD 219877 & 6908. & 0 & 4.22 & 1 & 0.00 & 0 & 6677. \\
00844.fits & HD 219877 & 6908. & 0 & 4.31 & 1 & 0.00 & 0 & 6678. \\
00849.fits & HD 221377 & 6208. & 2 & 3.63 & 1 & -0.83 & 3 & 6321. \\
00852.fits & HD 221950 & 6311. & 1 & 4.03 & 1 & -0.90 & 0 & 6219. \\
00853.fits & HD 221950 & 6311. & 1 & 3.57 & 1 & -0.90 & 0 & 6219. \\
00855.fits & HD 222368 & 6160. & 4 & 4.14 & 1 & -0.21 & 4 & 6159. \\
00856.fits & HD 222368 & 6160. & 4 & 4.14 & 1 & -0.21 & 4 & 6169. \\
00857.fits & HD 222368 & 6160. & 4 & 4.14 & 1 & -0.21 & 4 & 6173. \\
00865.fits & HD 224617 & 6576. & 1 & 3.70 & 1 & -0.27 & 1 & 6511. \\
00866.fits & HD 224617 & 6576. & 1 & 3.70 & 1 & -0.27 & 1 & 6508. \\
00868.fits & HD 224930 & 5348. & 3 & 4.27 & 1 & -0.84 & 3 & 5410. \\
00872.fits & HD 338529 & 6207. & 3 & 3.86 & 1 & -2.25 & 3 & 6219. \\
00873.fits & HD 345957 & 5749. & 4 & 3.79 & 1 & -1.43 & 3 & 5724. \\
00876.fits & BD+044551 & 5789. & 4 & 3.81 & 1 & -1.54 & 3 & 5882. \\
00877.fits & BD+174708 & 5993. & 4 & 3.94 & 1 & -1.65 & 3 & 6004. \\
00879.fits & HD 345957 & 5749. & 4 & 3.79 & 1 & -1.43 & 3 & 5782. \\
00880.fits & BD+251981 & 6786. & 2 & 4.25 & 1 & -1.16 & 1 & 6729. \\
00881.fits & BD+290366 & 5668. & 3 & 4.32 & 1 & -0.96 & 4 & 5688. \\
00882.fits & BD+292290 & 5570. & 0 & 4.38 & 1 & 0.00 & 0 & 5640. \\
00885.fits & BD+413931 & 5411. & 3 & 4.62 & 1 & -1.73 & 3 & 5436. \\
00889.fits & BD+660268 & 5324. & 4 & 4.57 & 1 & -2.10 & 3 & 5307. \\
00890.fits & BD+720094 & 6084. & 1 & 4.47 & 1 & -1.64 & 3 & 6058. \\
00895.fits & HD  89269 & 5674. & 2 & 4.40 & 1 & -0.23 & 2 & 5627. \\
00897.fits & HD 108954 & 6043. & 4 & 4.38 & 1 & -0.12 & 3 & 5973. \\
00903.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5764. \\
00904.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5689. \\
00905.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5744. \\
00906.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5744. \\
00907.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5783. \\
00908.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5771. \\
00909.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5769. \\
00912.fits & BD+203603 & 6201. & 2 & 4.22 & 1 & -2.07 & 3 & 6129. \\
00913.fits & BD+292091 & 5780. & 4 & 4.46 & 1 & -1.80 & 1 & 5746. \\
00915.fits & BD+362165 & 6222. & 3 & 4.43 & 1 & -1.33 & 2 & 6091. \\
00917.fits & BD+423607 & 5893. & 3 & 4.31 & 1 & -2.03 & 3 & 5800. \\
00927.fits & HD  245 & 5433. & 3 & 3.50 & 1 & -0.76 & 3 & 5731. \\
00928.fits & HD  432 & 6810. & 1 & 4.09 & 1 & -0.10 & 0 & 6788. \\
00930.fits & HD  842 & 6707. & 0 & 3.52 & 1 & 0.00 & 0 & 7090. \\
00935.fits & HD  1562 & 5828. & 2 & 4.00 & 1 & -0.32 & 2 & 5770. \\
00947.fits & HD  4614 & 5890. & 4 & 4.40 & 1 & -0.28 & 4 & 5863. \\
00950.fits & HD  4813 & 6185. & 4 & 4.45 & 1 & -0.15 & 4 & 6188. \\
00951.fits & HD  4813 & 6185. & 4 & 4.45 & 1 & -0.15 & 4 & 6157. \\
00952.fits & HD  5015 & 6119. & 4 & 4.09 & 1 & 0.01 & 4 & 6115. \\
00954.fits & HD  5294 & 5779. & 2 & 4.10 & 1 & -0.17 & 2 & 5729. \\
00955.fits & HD  5294 & 5779. & 2 & 4.10 & 1 & -0.17 & 2 & 5703. \\
00966.fits & HD  6715 & 5652. & 1 & 4.40 & 1 & -0.20 & 0 & 5595. \\
00972.fits & HD  8574 & 6069. & 3 & 4.36 & 1 & 0.01 & 2 & 6056. \\
00975.fits & HD  9472 & 5700. & 1 & 4.50 & 1 & -0.03 & 0 & 5694. \\
00976.fits & HD  9826 & 6138. & 4 & 4.13 & 1 & 0.08 & 4 & 6209. \\
00977.fits & HD  9919 & 6798. & 1 & 4.05 & 1 & -0.47 & 1 & 6724. \\
00979.fits & HD  10086 & 5700. & 1 & 4.40 & 1 & 0.09 & 1 & 5685. \\
00980.fits & HD  10086 & 5700. & 1 & 4.40 & 1 & 0.09 & 1 & 5693. \\
00981.fits & HD  10307 & 5862. & 4 & 4.27 & 1 & 0.00 & 4 & 5854. \\
00983.fits & HD  10780 & 5369. & 4 & 4.31 & 1 & 0.05 & 3 & 5393. \\
00984.fits & HD  11007 & 5975. & 4 & 4.10 & 1 & -0.22 & 3 & 5966. \\
00987.fits & HD  11926 & 5669. & 0 & 4.50 & 1 & 0.00 & 0 & 5680. \\
00991.fits & HD  12846 & 5628. & 0 & 4.27 & 1 & -0.19 & 0 & 5705. \\
00993.fits & HD  13174 & 6430. & 1 & 3.75 & 1 & -1.90 & 0 & 6831. \\
00996.fits & HD  13403 & 5653. & 4 & 4.00 & 1 & -0.31 & 2 & 5632. \\
00997.fits & HD  13507 & 5714. & 2 & 4.50 & 1 & -0.02 & 2 & 5671. \\
00998.fits & HD  13555 & 6332. & 3 & 3.98 & 1 & -0.28 & 3 & 6320. \\
00999.fits & HD  13825 & 5705. & 1 & 4.39 & 1 & 0.10 & 0 & 5721. \\
01000.fits & HD  13974 & 5597. & 4 & 3.92 & 1 & -0.41 & 3 & 5668. \\
01002.fits & HD  14221 & 6342. & 1 & 3.99 & 1 & -0.40 & 1 & 6358. \\
01006.fits & HD  15335 & 5893. & 3 & 3.89 & 1 & -0.19 & 2 & 5847. \\
01010.fits & HD  15753 & 5489. & 0 & 4.21 & 1 & -0.20 & 0 & 5588. \\
01011.fits & HD  15830 & 5540. & 0 & 4.42 & 1 & 0.00 & 0 & 5668. \\
01012.fits & HD  15866 & 5662. & 0 & 4.10 & 1 & 0.12 & 0 & 5889. \\
01013.fits & HD  16232 & 6462. & 1 & 4.50 & 1 & 0.27 & 1 & 6237. \\
01019.fits & HD  17674 & 5893. & 4 & 4.00 & 1 & -0.14 & 2 & 5863. \\
01020.fits & HD  17905 & 6479. & 1 & 4.19 & 1 & 0.00 & 0 & 6429. \\
01021.fits & HD  18144 & 5500. & 1 & 4.30 & 1 & 0.03 & 1 & 5578. \\
01024.fits & HD  18803 & 5658. & 2 & 4.39 & 1 & 0.14 & 2 & 5708. \\
01025.fits & HD  20630 & 5704. & 3 & 4.46 & 1 & 0.05 & 3 & 5680. \\
01032.fits & HD  23050 & 5929. & 2 & 4.40 & 1 & -0.36 & 2 & 5837. \\
01033.fits & HD  23050 & 5929. & 2 & 4.40 & 1 & -0.36 & 2 & 5805. \\
01056.fits & HD  24040 & 5586. & 0 & 4.25 & 1 & 0.15 & 0 & 5851. \\
01057.fits & HD  24206 & 5633. & 2 & 4.50 & 1 & -0.08 & 2 & 5632. \\
01058.fits & HD  24496 & 5322. & 0 & 4.40 & 1 & -0.10 & 0 & 5562. \\
01063.fits & HD  26913 & 5596. & 2 & 4.56 & 1 & -0.13 & 2 & 5651. \\
01064.fits & HD  26923 & 5954. & 3 & 4.49 & 1 & 0.08 & 2 & 5978. \\
01067.fits & HD  27685 & 5666. & 0 & 4.48 & 1 & 0.08 & 0 & 5734. \\
01068.fits & HD  28447 & 5639. & 2 & 4.00 & 1 & -0.09 & 2 & 5597. \\
01069.fits & HD  29150 & 5733. & 2 & 4.30 & 1 & 0.00 & 2 & 5728. \\
01070.fits & HD  29645 & 5993. & 3 & 4.02 & 1 & 0.08 & 3 & 6039. \\
01072.fits & HD  32259 & 5832. & 0 & 4.29 & 1 & -0.11 & 0 & 5880. \\
01073.fits & HD  33021 & 5792. & 0 & 4.06 & 1 & -0.21 & 0 & 5757. \\
01074.fits & HD  33632 & 6017. & 2 & 4.30 & 1 & -0.23 & 2 & 6127. \\
01079.fits & HD  35961 & 5834. & 0 & 4.17 & 1 & -0.17 & 0 & 5862. \\
01080.fits & HD  36066 & 5891. & 2 & 3.98 & 1 & -0.03 & 2 & 6012. \\
01081.fits & HD  36215 & 5921. & 0 & 4.04 & 1 & 0.10 & 0 & 6023. \\
01082.fits & HD  36667 & 5776. & 1 & 4.00 & 1 & -0.45 & 2 & 5876. \\
01083.fits & HD  37124 & 5602. & 4 & 4.53 & 1 & -0.40 & 4 & 5578. \\
01084.fits & HD  37124 & 5602. & 4 & 4.53 & 1 & -0.40 & 4 & 5580. \\
01085.fits & HD  38230 & 5063. & 0 & 4.52 & 1 & -0.10 & 0 & 5295. \\
01093.fits & HD  40616 & 5881. & 2 & 4.00 & 1 & -0.22 & 2 & 5831. \\
01094.fits & HD  40650 & 5981. & 0 & 4.25 & 1 & -0.18 & 0 & 6025. \\
01096.fits & HD  41330 & 5901. & 3 & 4.21 & 1 & -0.22 & 3 & 5877. \\
01103.fits & HD  41547 & 6995. & 0 & 3.57 & 1 & -0.10 & 0 & 6864. \\
01104.fits & HD  41547 & 6995. & 0 & 4.02 & 1 & -0.17 & 0 & 6864. \\
01105.fits & HD  41593 & 5309. & 3 & 4.42 & 1 & 0.02 & 3 & 5304. \\
01106.fits & HD  41593 & 5309. & 3 & 4.42 & 1 & 0.02 & 3 & 5358. \\
01108.fits & HD  41770 & 6800. & 1 & 3.85 & 1 & 0.36 & 0 & 6822. \\
01116.fits & HD  42278 & 6995. & 0 & 4.24 & 1 & -0.20 & 0 & 6669. \\
01117.fits & HD  42278 & 6995. & 0 & 4.24 & 1 & -0.20 & 0 & 6673. \\
01123.fits & HD  42548 & 6400. & 1 & 3.99 & 1 & -0.17 & 0 & 6554. \\
01125.fits & HD  42618 & 5726. & 3 & 4.58 & 1 & -0.16 & 2 & 5725. \\
01129.fits & HD  42807 & 5737. & 1 & 4.39 & 1 & 0.00 & 0 & 5628. \\
01130.fits & HD  42807 & 5737. & 1 & 4.39 & 1 & 0.00 & 0 & 5672. \\
01140.fits & HD  43318 & 6212. & 3 & 4.08 & 1 & -0.18 & 2 & 6184. \\
01141.fits & HD  43338 & 6625. & 2 & 3.71 & 1 & 0.04 & 0 & 6850. \\
01143.fits & HD  43338 & 6625. & 2 & 3.71 & 1 & 0.04 & 0 & 6837. \\
01144.fits & HD  43523 & 5994. & 0 & 4.28 & 1 & 0.00 & 0 & 6131. \\
01148.fits & HD  43856 & 6122. & 2 & 4.10 & 1 & -0.19 & 2 & 6092. \\
01149.fits & HD  43947 & 5955. & 4 & 4.34 & 1 & -0.28 & 3 & 5974. \\
01151.fits & HD  44195 & 6900. & 1 & 3.96 & 1 & 0.03 & 0 & 7026. \\
01157.fits & HD  44614 & 5816. & 0 & 4.17 & 1 & 0.00 & 0 & 6012. \\
01167.fits & HD  45391 & 5707. & 1 & 4.46 & 1 & -0.37 & 2 & 5692. \\
01172.fits & HD  46122 & 5100. & 1 & 3.09 & 1 & -0.25 & 0 & 5343. \\
01174.fits & HD  46301 & 6200. & 1 & 4.36 & 1 & 0.00 & 0 & 6343. \\
01187.fits & HD  47309 & 5791. & 1 & 4.40 & 1 & 0.00 & 0 & 5779. \\
01188.fits & HD  47309 & 5791. & 1 & 4.14 & 1 & 0.00 & 0 & 5830. \\
01190.fits & HD  48616 & 6100. & 1 & 3.61 & 1 & 0.40 & 0 & 6029. \\
01209.fits & HD  50554 & 6026. & 3 & 4.55 & 1 & -0.01 & 2 & 6000. \\
01212.fits & HD  50794 & 7000. & 0 & 4.40 & 1 & -0.07 & 0 & 6857. \\
01216.fits & HD  51219 & 5750. & 1 & 4.40 & 1 & 0.04 & 0 & 5642. \\
01218.fits & HD  51419 & 5746. & 2 & 4.10 & 1 & -0.37 & 2 & 5718. \\
01219.fits & HD  51419 & 5746. & 2 & 4.10 & 1 & -0.37 & 2 & 5662. \\
01226.fits & HD  54371 & 5500. & 1 & 4.40 & 1 & 0.00 & 0 & 5588. \\
01233.fits & HD  55575 & 5895. & 4 & 4.34 & 1 & -0.31 & 3 & 5890. \\
01237.fits & HD  55973 & 6850. & 1 & 4.14 & 1 & -0.10 & 0 & 6999. \\
01240.fits & HD  56303 & 5750. & 1 & 4.17 & 1 & 0.00 & 0 & 5969. \\
01241.fits & HD  56394 & 6820. & 0 & 4.11 & 1 & -0.11 & 0 & 6444. \\
01245.fits & HD  56515 & 6000. & 1 & 4.19 & 1 & 0.00 & 0 & 6015. \\
01249.fits & HD  57006 & 6000. & 1 & 4.16 & 1 & 0.00 & 0 & 6141. \\
01250.fits & HD  57006 & 6000. & 1 & 3.93 & 1 & -0.10 & 0 & 6159. \\
01251.fits & HD  57006 & 6000. & 1 & 4.16 & 1 & -0.03 & 0 & 6133. \\
01262.fits & HD  58431 & 6900. & 1 & 4.33 & 1 & -0.07 & 0 & 7031. \\
01266.fits & HD  58595 & 5707. & 2 & 4.30 & 1 & -0.31 & 2 & 5536. \\
01269.fits & HD  58923 & 7000. & 1 & 3.90 & 1 & 0.10 & 0 & 7225. \\
01274.fits & HD  59380 & 6280. & 1 & 4.27 & 1 & -0.17 & 2 & 6304. \\
01275.fits & HD  59380 & 6280. & 1 & 4.27 & 1 & -0.17 & 2 & 6303. \\
01278.fits & HD  59984 & 5907. & 4 & 4.02 & 1 & -0.80 & 3 & 5847. \\
01279.fits & HD  59984 & 5907. & 4 & 4.02 & 1 & -0.80 & 3 & 5848. \\
01285.fits & HD  62346 & 5533. & 0 & 4.05 & 1 & -0.30 & 0 & 5635. \\
01287.fits & HD  62613 & 5541. & 2 & 4.40 & 1 & -0.10 & 2 & 5532. \\
01288.fits & HD  63433 & 5700. & 1 & 4.49 & 1 & -0.04 & 0 & 5626. \\
01289.fits & HD  63436 & 6970. & 0 & 4.14 & 1 & -0.10 & 0 & 7023. \\
01293.fits & HD  66011 & 6025. & 1 & 3.70 & 1 & 0.25 & 2 & 6114. \\
01296.fits & HD  67589 & 6921. & 0 & 4.32 & 1 & -0.02 & 0 & 6561. \\
01298.fits & HD  68017 & 5605. & 3 & 4.20 & 1 & -0.42 & 2 & 5573. \\
01299.fits & HD  68638 & 5430. & 2 & 4.40 & 1 & -0.24 & 2 & 5396. \\
01300.fits & HD  68638 & 5430. & 2 & 4.40 & 1 & -0.24 & 2 & 5447. \\
01302.fits & HD  70110 & 5913. & 2 & 3.97 & 1 & 0.07 & 2 & 5940. \\
01303.fits & HD  70110 & 5913. & 2 & 3.97 & 1 & 0.07 & 2 & 5959. \\
01304.fits & HD  70298 & 6816. & 0 & 4.02 & 1 & -0.30 & 0 & 6302. \\
01308.fits & HD  71148 & 5801. & 3 & 4.36 & 1 & -0.04 & 2 & 5832. \\
01312.fits & HD  71640 & 6285. & 0 & 4.19 & 1 & -0.07 & 0 & 6088. \\
01313.fits & HD  71881 & 5840. & 0 & 4.17 & 1 & 0.00 & 0 & 5894. \\
01318.fits & HD  73226 & 5800. & 1 & 4.25 & 1 & 0.03 & 0 & 5881. \\
01320.fits & HD  73344 & 6060. & 2 & 4.10 & 1 & 0.08 & 2 & 6125. \\
01321.fits & HD  73344 & 6060. & 2 & 4.10 & 1 & 0.08 & 2 & 6158. \\
01323.fits & HD  73668 & 5886. & 0 & 4.27 & 1 & 0.00 & 0 & 5967. \\
01324.fits & HD  73668 & 5886. & 0 & 4.27 & 1 & 0.00 & 0 & 5969. \\
01325.fits & HD  74011 & 5764. & 2 & 4.15 & 1 & -0.60 & 2 & 5784. \\
01326.fits & HD  74156 & 6078. & 2 & 4.38 & 1 & 0.12 & 2 & 6044. \\
01327.fits & HD  74156 & 6078. & 2 & 4.38 & 1 & 0.12 & 2 & 6045. \\
01332.fits & HD  75933 & 5846. & 0 & 4.10 & 1 & -0.16 & 0 & 5825. \\
01334.fits & HD  76752 & 5659. & 0 & 4.24 & 1 & 0.03 & 0 & 5790. \\
01335.fits & HD  76780 & 5815. & 2 & 4.80 & 1 & 0.21 & 2 & 5814. \\
01337.fits & HD  78175 & 6722. & 0 & 4.07 & 1 & -0.02 & 0 & 6448. \\
01342.fits & HD  80536 & 5738. & 0 & 4.18 & 1 & 0.00 & 0 & 5927. \\
01345.fits & HD 149419 & 6673. & 0 & 4.07 & 1 & -0.35 & 0 & 6556. \\
01349.fits & HD  82885 & 5663. & 2 & 4.56 & 1 & 0.32 & 2 & 5576. \\
01354.fits & HD  86133 & 5905. & 0 & 4.30 & 1 & -0.21 & 0 & 5931. \\
01356.fits & HD  86560 & 5846. & 1 & 4.21 & 1 & -0.41 & 2 & 5904. \\
01362.fits & HD  89251 & 5886. & 2 & 4.00 & 1 & -0.12 & 2 & 5826. \\
01363.fits & HD  89307 & 5850. & 0 & 4.28 & 1 & -0.17 & 0 & 5939. \\
01364.fits & HD  89307 & 5846. & 0 & 4.21 & 1 & -0.20 & 0 & 5940. \\
01365.fits & HD  89389 & 6031. & 1 & 4.20 & 1 & 0.00 & 0 & 6059. \\
01366.fits & HD  89744 & 6281. & 3 & 4.12 & 1 & 0.21 & 3 & 6222. \\
01369.fits & HD  91347 & 5912. & 3 & 4.32 & 1 & -0.45 & 3 & 5883. \\
01370.fits & HD  91347 & 5912. & 3 & 4.32 & 1 & -0.45 & 3 & 5865. \\
01372.fits & HD  92127 & 6550. & 0 & 4.12 & 1 & -0.22 & 0 & 6354. \\
01374.fits & HD  95128 & 5865. & 4 & 4.28 & 1 & 0.00 & 4 & 5889. \\
01375.fits & HD  95128 & 5865. & 4 & 4.28 & 1 & 0.00 & 4 & 5902. \\
01376.fits & HD  96094 & 5908. & 2 & 3.97 & 1 & -0.33 & 2 & 5907. \\
01378.fits & HD  96094 & 5908. & 2 & 3.97 & 1 & -0.33 & 2 & 5871. \\
01379.fits & HD  97711 & 5605. & 0 & 4.08 & 1 & 0.00 & 0 & 5778. \\
01380.fits & HD  97711 & 5605. & 0 & 4.00 & 1 & 0.00 & 0 & 5772. \\
01382.fits & HD  97916 & 6354. & 3 & 4.10 & 1 & -1.00 & 3 & 6389. \\
01383.fits & HD  98630 & 6060. & 2 & 4.00 & 1 & 0.22 & 2 & 6019. \\
01384.fits & HD  99491 & 5456. & 3 & 4.34 & 1 & 0.24 & 3 & 5480. \\
01386.fits & HD  99505 & 5673. & 0 & 4.25 & 1 & -0.14 & 0 & 5757. \\
01388.fits & HD 101177 & 5805. & 1 & 4.35 & 1 & -0.18 & 2 & 5877. \\
01389.fits & HD 101242 & 5790. & 1 & 4.68 & 1 & 0.07 & 2 & 5788. \\
01391.fits & HD 101690 & 5835. & 0 & 4.24 & 1 & -0.18 & 0 & 5922. \\
01392.fits & HD 103095 & 5064. & 4 & 4.63 & 1 & -1.33 & 4 & 5066. \\
01393.fits & HD 103095 & 5064. & 4 & 4.63 & 1 & -1.33 & 4 & 5069. \\
01397.fits & HD 106252 & 5895. & 2 & 4.40 & 1 & -0.05 & 2 & 5883. \\
01399.fits & HD 107213 & 6290. & 4 & 4.10 & 1 & 0.16 & 3 & 6278. \\
01400.fits & HD 107700 & 6748. & 0 & 3.24 & 1 & 0.20 & 0 & 6229. \\
01401.fits & HD 107700 & 6748. & 0 & 3.24 & 1 & 0.20 & 0 & 6229. \\
01402.fits & HD 107700 & 6748. & 0 & 3.24 & 1 & 0.20 & 0 & 6239. \\
01403.fits & HD 107700 & 6748. & 0 & 3.24 & 1 & 0.20 & 0 & 6231. \\
01404.fits & HD 107700 & 6748. & 0 & 3.24 & 1 & 0.20 & 0 & 6227. \\
01405.fits & HD 108134 & 5755. & 1 & 4.22 & 1 & -0.38 & 2 & 5901. \\
01406.fits & HD 108956 & 5852. & 0 & 4.07 & 1 & -0.27 & 0 & 5794. \\
01407.fits & HD 109358 & 5894. & 4 & 4.39 & 1 & -0.16 & 4 & 5855. \\
01411.fits & HD 111812 & 5689. & 3 & 4.32 & 1 & 0.00 & 0 & 5779. \\
01431.fits & HD 112735 & 5898. & 0 & 4.02 & 1 & 0.00 & 0 & 6084. \\
01432.fits & HD 112758 & 5197. & 4 & 4.40 & 1 & -0.44 & 3 & 5203. \\
01433.fits & HD 113319 & 5623. & 0 & 4.18 & 1 & -0.08 & 0 & 5748. \\
01439.fits & HD 116442 & 5200. & 1 & 4.30 & 1 & -0.40 & 0 & 5258. \\
01447.fits & HD 119550 & 5610. & 0 & 4.13 & 1 & 0.00 & 0 & 5816. \\
01448.fits & HD 120066 & 5751. & 0 & 4.17 & 1 & 0.00 & 0 & 5886. \\
01450.fits & HD 120136 & 6479. & 3 & 4.31 & 1 & 0.27 & 4 & 6420. \\
01455.fits & HD 125184 & 5634. & 3 & 4.09 & 1 & 0.25 & 4 & 5666. \\
01456.fits & HD 126031 & 6956. & 0 & 3.72 & 1 & -0.09 & 0 & 6964. \\
01457.fits & HD 126246 & 5934. & 0 & 4.22 & 1 & -0.04 & 0 & 5992. \\
01459.fits & HD 126323 & 5901. & 0 & 4.19 & 1 & 0.00 & 0 & 6036. \\
01460.fits & HD 126512 & 5774. & 2 & 4.05 & 1 & -0.58 & 2 & 5776. \\
01461.fits & HD 126512 & 5774. & 2 & 4.05 & 1 & -0.58 & 2 & 5812. \\
01462.fits & HD 126512 & 5774. & 2 & 4.05 & 1 & -0.58 & 2 & 5751. \\
01466.fits & HD 129499 & 5883. & 0 & 4.19 & 1 & 0.00 & 0 & 6011. \\
01467.fits & HD 129814 & 5769. & 0 & 4.23 & 1 & -0.07 & 0 & 5845. \\
01468.fits & HD 130322 & 5410. & 4 & 4.51 & 1 & 0.06 & 4 & 5418. \\
01470.fits & HD 131042 & 5650. & 0 & 4.28 & 1 & -0.10 & 0 & 5744. \\
01473.fits & HD 133002 & 5567. & 0 & 4.21 & 1 & -0.20 & 0 & 5541. \\
01476.fits & HD 134169 & 5831. & 4 & 3.95 & 1 & -0.84 & 3 & 5807. \\
01477.fits & HD 135101 & 5625. & 2 & 4.22 & 1 & 0.08 & 2 & 5718. \\
01478.fits & HD 135101 & 5625. & 2 & 4.22 & 1 & 0.08 & 2 & 5599. \\
01479.fits & HD 135101 & 5625. & 2 & 4.22 & 1 & 0.08 & 2 & 5596. \\
01480.fits & HD 135204 & 5434. & 3 & 4.00 & 1 & -0.11 & 2 & 5398. \\
01481.fits & HD 135599 & 5257. & 2 & 4.35 & 1 & -0.12 & 2 & 5259. \\
01482.fits & HD 136202 & 6076. & 3 & 3.90 & 1 & -0.11 & 3 & 6137. \\
01488.fits & HD 136923 & 5379. & 1 & 4.58 & 1 & -0.07 & 1 & 5361. \\
01490.fits & HD 136923 & 5379. & 1 & 4.58 & 1 & -0.07 & 1 & 5354. \\
01491.fits & HD 137107 & 6037. & 2 & 4.30 & 1 & 0.00 & 2 & 6045. \\
01508.fits & HD 139324 & 5790. & 0 & 4.18 & 1 & 0.00 & 0 & 5894. \\
01513.fits & HD 140233 & 5854. & 0 & 4.00 & 1 & -0.16 & 0 & 5900. \\
01514.fits & HD 141272 & 5155. & 0 & 4.35 & 1 & -0.02 & 0 & 5330. \\
01519.fits & HD 142373 & 5806. & 2 & 4.08 & 1 & -0.43 & 4 & 5786. \\
01524.fits & HD 144287 & 5414. & 2 & 4.50 & 1 & -0.15 & 2 & 5400. \\
01526.fits & HD 144579 & 5293. & 4 & 4.10 & 1 & -0.70 & 2 & 5227. \\
01527.fits & HD 144579 & 5293. & 4 & 4.10 & 1 & -0.70 & 2 & 5221. \\
01528.fits & HD 144579 & 5293. & 4 & 4.10 & 1 & -0.70 & 2 & 5300. \\
01536.fits & HD 150680 & 5758. & 2 & 3.77 & 1 & 0.04 & 4 & 5845. \\
01544.fits & HD 154345 & 5504. & 3 & 4.44 & 1 & -0.12 & 2 & 5505. \\
01553.fits & HD 158633 & 5290. & 2 & 4.20 & 1 & -0.49 & 2 & 5246. \\
01555.fits & HD 159062 & 5414. & 2 & 4.30 & 1 & -0.40 & 2 & 5351. \\
01556.fits & HD 159062 & 5414. & 2 & 4.30 & 1 & -0.40 & 2 & 5361. \\
01557.fits & HD 159222 & 5807. & 4 & 4.29 & 1 & 0.08 & 2 & 5896. \\
01558.fits & HD 159307 & 6261. & 2 & 4.00 & 1 & -0.69 & 2 & 6112. \\
01571.fits & HD 161750 & 6900. & 0 & 4.16 & 1 & 0.00 & 0 & 6780. \\
01572.fits & HD 161797A & 5467. & 2 & 3.88 & 1 & 0.20 & 4 & 5587. \\
01580.fits & HD 162691 & 6842. & 0 & 4.04 & 1 & -0.13 & 0 & 6515. \\
01585.fits & HD 163611 & 6400. & 1 & 3.29 & 1 & -0.30 & 0 & 6116. \\
01586.fits & HD 163611 & 6400. & 1 & 3.00 & 1 & -0.30 & 0 & 6189. \\
01587.fits & HD 163611 & 6400. & 1 & 3.00 & 1 & -0.30 & 0 & 6186. \\
01593.fits & HD 164115 & 6938. & 0 & 3.74 & 1 & 0.00 & 0 & 6610. \\
01594.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6682. \\
01595.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6694. \\
01596.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6690. \\
01597.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6697. \\
01598.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6691. \\
01599.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6689. \\
01600.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6678. \\
01601.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6693. \\
01602.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6693. \\
01603.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6698. \\
01604.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6691. \\
01605.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6691. \\
01606.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6690. \\
01607.fits & HD 164259 & 6732. & 1 & 4.14 & 1 & -0.12 & 1 & 6690. \\
01611.fits & HD 164651 & 5382. & 0 & 4.40 & 1 & -0.01 & 0 & 5573. \\
01612.fits & HD 164922 & 5392. & 2 & 4.30 & 1 & 0.04 & 2 & 5452. \\
01613.fits & HD 165146 & 6892. & 0 & 4.10 & 1 & 0.06 & 0 & 6597. \\
01614.fits & HD 165173 & 5505. & 2 & 4.30 & 1 & -0.05 & 2 & 5490. \\
01617.fits & HD 165341 & 5105. & 2 & 4.61 & 1 & -0.17 & 3 & 5346. \\
01618.fits & HD 165341 & 5105. & 2 & 4.61 & 1 & -0.17 & 3 & 5347. \\
01619.fits & HD 165341 & 5105. & 2 & 4.61 & 1 & -0.17 & 3 & 5348. \\
01620.fits & HD 165672 & 5779. & 0 & 4.33 & 1 & 0.05 & 0 & 5877. \\
01633.fits & HD 168009 & 5793. & 4 & 4.14 & 1 & -0.04 & 3 & 5815. \\
01634.fits & HD 168009 & 5793. & 4 & 4.14 & 1 & -0.04 & 3 & 5786. \\
01645.fits & HD 169986 & 6100. & 1 & 3.24 & 1 & 0.20 & 0 & 6171. \\
01649.fits & HD 170291 & 6300. & 1 & 4.32 & 1 & -0.06 & 0 & 6269. \\
01656.fits & HD 171067 & 5674. & 1 & 4.42 & 1 & 0.00 & 0 & 5664. \\
01660.fits & HD 171304 & 5900. & 1 & 4.21 & 1 & 0.00 & 0 & 5926. \\
01662.fits & HD 171802 & 6554. & 2 & 4.20 & 1 & 0.10 & 1 & 6621. \\
01663.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6685. \\
01664.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6683. \\
01665.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6666. \\
01666.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6684. \\
01667.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6687. \\
01668.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6678. \\
01669.fits & HD 171834 & 6700. & 2 & 4.10 & 1 & -0.30 & 1 & 6669. \\
01684.fits & HD 172588 & 6800. & 1 & 3.52 & 1 & 0.00 & 0 & 7007. \\
01685.fits & HD 172588 & 6800. & 1 & 3.52 & 1 & 0.00 & 0 & 6983. \\
01686.fits & HD 172675 & 6150. & 1 & 4.10 & 1 & -0.10 & 0 & 6243. \\
01691.fits & HD 173216 & 6150. & 1 & 4.03 & 1 & 0.00 & 0 & 6219. \\
01696.fits & HD 173634 & 6300. & 1 & 4.24 & 1 & -0.07 & 0 & 6433. \\
01697.fits & HD 173667 & 6329. & 4 & 4.03 & 1 & -0.08 & 4 & 6364. \\
01699.fits & HD 173701 & 5423. & 2 & 4.40 & 1 & 0.18 & 2 & 5342. \\
01707.fits & HD 174704 & 6702. & 2 & 3.50 & 1 & 0.39 & 1 & 6865. \\
01719.fits & HD 175225 & 5230. & 1 & 3.55 & 1 & -0.01 & 1 & 5433. \\
01721.fits & HD 175272 & 6500. & 1 & 4.10 & 1 & 0.00 & 0 & 6634. \\
01722.fits & HD 175337 & 6967. & 3 & 4.29 & 1 & -0.04 & 0 & 6975. \\
01723.fits & HD 175337 & 6967. & 3 & 4.36 & 1 & -0.07 & 0 & 6974. \\
01724.fits & HD 175337 & 6967. & 3 & 4.36 & 1 & -0.07 & 0 & 6971. \\
01730.fits & HD 175726 & 6000. & 1 & 4.23 & 1 & -0.03 & 0 & 5912. \\
01733.fits & HD 169985 & 5780. & 1 & 3.24 & 1 & 0.27 & 1 & 6169. \\
01734.fits & HD 175900 & 5814. & 0 & 4.03 & 1 & -0.23 & 0 & 5943. \\
01735.fits & HD 176112 & 7000. & 1 & 3.73 & 1 & -1.74 & 0 & 7327. \\
01736.fits & HD 176112 & 7000. & 1 & 3.62 & 1 & -2.24 & 0 & 7285. \\
01737.fits & HD 176118 & 6500. & 1 & 4.12 & 1 & 0.00 & 0 & 6548. \\
01742.fits & HD 176841 & 5841. & 2 & 4.30 & 1 & 0.23 & 2 & 5858. \\
01743.fits & HD 176841 & 5841. & 2 & 4.30 & 1 & 0.23 & 2 & 5879. \\
01744.fits & HD 176851 & 6500. & 1 & 3.95 & 1 & -0.69 & 0 & 6649. \\
01751.fits & HD 177749 & 6400. & 1 & 4.15 & 1 & -0.03 & 0 & 6377. \\
01753.fits & HD 177904 & 6600. & 1 & 4.17 & 1 & -0.12 & 0 & 6748. \\
01754.fits & HD 177904 & 6600. & 1 & 4.30 & 1 & -0.13 & 0 & 6595. \\
01760.fits & HD 178574 & 6400. & 1 & 4.35 & 1 & 0.00 & 0 & 6444. \\
01761.fits & HD 178596 & 6718. & 2 & 4.13 & 1 & 0.03 & 1 & 6797. \\
01769.fits & HD 180086 & 6800. & 1 & 3.75 & 1 & -1.70 & 0 & 6865. \\
01774.fits & HD 180973 & 7000. & 1 & 3.85 & 1 & -0.12 & 0 & 6600. \\
01775.fits & HD 181096 & 6275. & 3 & 4.03 & 1 & -0.28 & 3 & 6201. \\
01778.fits & HD 181420 & 6300. & 1 & 4.00 & 1 & -0.10 & 0 & 6453. \\
01782.fits & HD 181655 & 5676. & 1 & 4.41 & 1 & 0.00 & 0 & 5716. \\
01783.fits & HD 181806 & 6350. & 1 & 4.20 & 1 & -0.09 & 0 & 6343. \\
01785.fits & HD 182640 & 6790. & 2 & 4.11 & 1 & -0.13 & 0 & 6934. \\
01786.fits & HD 182640 & 6790. & 2 & 4.11 & 1 & -0.12 & 0 & 6925. \\
01787.fits & HD 182640 & 6790. & 2 & 4.11 & 1 & -0.13 & 0 & 6924. \\
01788.fits & HD 182640 & 6790. & 2 & 4.11 & 1 & -0.12 & 0 & 6931. \\
01789.fits & HD 182736 & 5430. & 1 & 3.70 & 1 & -0.06 & 2 & 5355. \\
01791.fits & HD 183341 & 5911. & 2 & 4.30 & 1 & -0.01 & 2 & 5893. \\
01792.fits & HD 183341 & 5911. & 2 & 4.30 & 1 & -0.01 & 2 & 5900. \\
01795.fits & HD 184499 & 5733. & 4 & 4.04 & 1 & -0.60 & 4 & 5687. \\
01796.fits & HD 184663 & 6478. & 2 & 4.22 & 1 & 0.03 & 1 & 6590. \\
01797.fits & HD 184663 & 6478. & 2 & 4.22 & 1 & 0.03 & 1 & 6595. \\
01798.fits & HD 184663 & 6478. & 2 & 4.22 & 1 & 0.03 & 1 & 6571. \\
01800.fits & HD 185144 & 5281. & 4 & 4.38 & 1 & -0.26 & 3 & 5265. \\
01802.fits & HD 186379 & 5863. & 4 & 3.91 & 1 & -0.37 & 4 & 5868. \\
01803.fits & HD 186379 & 5863. & 4 & 3.91 & 1 & -0.37 & 4 & 5877. \\
01805.fits & HD 187123 & 5804. & 4 & 4.38 & 1 & 0.12 & 4 & 5823. \\
01806.fits & HD 187691 & 6137. & 4 & 4.19 & 1 & 0.08 & 4 & 6115. \\
01807.fits & HD 187923 & 5700. & 3 & 3.99 & 1 & -0.14 & 3 & 5737. \\
01811.fits & HD 188326 & 5251. & 0 & 3.70 & 1 & 0.00 & 0 & 5425. \\
01812.fits & HD 188326 & 5251. & 0 & 3.70 & 1 & 0.00 & 0 & 5441. \\
01814.fits & HD 189087 & 5341. & 2 & 4.40 & 1 & -0.12 & 2 & 5337. \\
01817.fits & HD 190067 & 5387. & 1 & 4.20 & 1 & -0.40 & 0 & 5410. \\
01818.fits & HD 190228 & 5294. & 3 & 3.85 & 1 & -0.27 & 3 & 5337. \\
01819.fits & HD 190228 & 5294. & 3 & 3.85 & 1 & -0.27 & 3 & 5370. \\
01822.fits & HD 190360 & 5576. & 4 & 4.36 & 1 & 0.21 & 3 & 5572. \\
01833.fits & HD 195034 & 5699. & 0 & 4.27 & 1 & -0.06 & 0 & 5806. \\
01835.fits & HD 195634 & 6806. & 0 & 3.52 & 1 & 0.00 & 0 & 6934. \\
01840.fits & HD 197076A & 5798. & 4 & 4.30 & 1 & -0.17 & 2 & 5842. \\
01841.fits & HD 197076A & 5798. & 4 & 4.30 & 1 & -0.17 & 2 & 5788. \\
01844.fits & HD 200375 & 6579. & 0 & 4.12 & 1 & -0.02 & 0 & 6387. \\
01848.fits & HD 202108 & 5712. & 2 & 4.20 & 1 & -0.21 & 2 & 5698. \\
01850.fits & HD 203839 & 6888. & 0 & 4.37 & 1 & -0.05 & 0 & 6375. \\
01851.fits & HD 204521 & 5809. & 2 & 4.60 & 1 & -0.66 & 2 & 5586. \\
01858.fits & HD 206374 & 5622. & 1 & 4.47 & 1 & 0.00 & 0 & 5583. \\
01859.fits & HD 206374 & 5622. & 1 & 4.47 & 1 & 0.00 & 0 & 5595. \\
01864.fits & HD 210460 & 5386. & 3 & 4.10 & 1 & 0.00 & 0 & 5476. \\
01865.fits & HD 210460 & 5386. & 3 & 4.10 & 1 & 0.00 & 0 & 5546. \\
01889.fits & HD 215065 & 5726. & 2 & 4.00 & 1 & -0.43 & 2 & 5621. \\
01890.fits & HD 215648 & 6222. & 1 & 4.07 & 1 & -0.30 & 4 & 6098. \\
01891.fits & HD 215704 & 5418. & 2 & 4.20 & 1 & 0.07 & 2 & 5437. \\
01893.fits & HD 216219 & 5570. & 2 & 3.12 & 1 & -0.41 & 2 & 5841. \\
01894.fits & HD 216385 & 6219. & 4 & 3.95 & 1 & -0.26 & 3 & 6176. \\
01906.fits & HD 218209 & 5592. & 2 & 4.25 & 1 & -0.51 & 2 & 5541. \\
01909.fits & HD 218804 & 6191. & 2 & 4.07 & 1 & -0.28 & 2 & 6389. \\
01912.fits & HD 219396 & 5733. & 2 & 4.00 & 1 & -0.10 & 2 & 5664. \\
01914.fits & HD 219420 & 6196. & 0 & 4.21 & 1 & -0.09 & 0 & 6152. \\
01915.fits & HD 219420 & 6210. & 0 & 4.35 & 1 & 0.00 & 0 & 6090. \\
01923.fits & HD 221354 & 5295. & 1 & 4.52 & 1 & -0.10 & 0 & 5282. \\
01926.fits & HD 221354 & 5295. & 1 & 4.52 & 1 & -0.10 & 0 & 5290. \\
01927.fits & HD 221354 & 5295. & 1 & 4.50 & 1 & -0.04 & 0 & 5253. \\
01936.fits & HD 222451 & 6632. & 1 & 4.30 & 1 & 0.13 & 2 & 6657. \\
01939.fits & HD 223323 & 6375. & 1 & 4.16 & 1 & -0.18 & 0 & 6330. \\
01944.fits & HD 224839 & 5871. & 0 & 4.19 & 1 & -0.14 & 0 & 5887. \\
01950.fits & HD  32662 & 6318. & 0 & 4.27 & 1 & 0.00 & 0 & 6154. \\
01959.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5773. \\
01960.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5726. \\
01961.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5746. \\
01962.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5751. \\
01964.fits & SUN & 5777. & 4 & 4.44 & 1 & 0.00 & 4 & 5750. \\
\hline
\end{longtable}
